What is the State of the Art of Computer Vision-Assisted Cytology? A Systematic Literature Review

Cytology is a low-cost and non-invasive diagnostic procedure employed to support the diagnosis of a broad range of pathologies. Computer Vision technologies, by automatically generating quantitative and objective descriptions of examinations' contents, can help minimize the chances of misdiagnoses and shorten the time required for analysis. To identify the state-of-art of computer vision techniques currently applied to cytology, we conducted a Systematic Literature Review. We analyzed papers published in the last 5 years. The initial search was executed in September 2020 and resulted in 431 articles. After applying the inclusion/exclusion criteria, 157 papers remained, which we analyzed to build a picture of the tendencies and problems present in this research area, highlighting the computer vision methods, staining techniques, evaluation metrics, and the availability of the used datasets and computer code. As a result, we identified that the most used methods in the analyzed works are deep learning-based (70 papers), while fewer works employ classic computer vision only (101 papers). The most recurrent metric used for classification and object detection was the accuracy (33 papers and 5 papers), while for segmentation it was the Dice Similarity Coefficient (38 papers). Regarding staining techniques, Papanicolaou was the most employed one (130 papers), followed by H&E (20 papers) and Feulgen (5 papers). Twelve of the datasets used in the papers are publicly available, with the DTU/Herlev dataset being the most used one. We conclude that there still is a lack of high-quality datasets for many types of stains and most of the works are not mature enough to be applied in a daily clinical diagnostic routine. We also identified a growing tendency towards adopting deep learning-based approaches as the methods of choice.

==> (inline-0) <==
\begin{tabular}{|
>{\columncolor[HTML]{C0C0C0}}c |c|}
\hline
\textbf{Database}                              & \textbf{IEEEXplore}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             \\ \hline
\textbf{Date}                                  & 2016 to 2020                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\ \hline
\textbf{Filters}                               & Any Formats                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      \\ \hline
\textbf{Number of Works}                       & 89                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              \\ \hline
\textbf{Selected Works}                        & 68                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              \\ \hline
\cellcolor[HTML]{C0C0C0}\textbf{Search String} & \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}(((((``Abstract":cytology OR ``Abstract":cytopathology \\ OR ``Abstract":Papanicolaou OR ``Abstract":``Pap smear") \\ AND (``Abstract":image OR ``Abstract":vision) \\ AND (``Abstract":classification OR ``Abstract":segmentation \\ OR ``Abstract":detection)) OR ((``Document Title":cytology \\ OR ``Document Title":cytopathology \\ OR ``Document Title":Papanicolaou \\ OR ``Document Title":``Pap smear") \\ AND (``Document Title":image \\ OR ``Document Title":vision) \\ AND (``Document Title":classification \\ OR ``Document Title":segmentation\\  OR ``Document Title":detection)) \\ OR ((``Author Keywords":cytology \\ OR ``Author Keywords":cytopathology \\ OR ``Author Keywords":Papanicolaou \\ OR ``Author Keywords":``Pap smear") \\ AND (``Author Keywords":image \\ OR ``Author Keywords":vision) \\ AND (``Author Keywords":classification \\ OR ``Author Keywords":segmentation \\ OR ``Author Keywords":detection)))))\end{tabular}} \\ \hline

\end{tabular}
\begin{tabular}{|
>{\columncolor[HTML]{C0C0C0}}c |c|}
\hline
\textbf{Database}                              & \textbf{Science Direct}                                                                                                                                                                                 \\ \hline
\textbf{Date}                                  & 2016 to 2020                                                                                                                                                                                            \\ \hline
\textbf{Filters}                               & Any Formats                                                                                                                                                                                              \\ \hline
\textbf{Number of Works}                       & 135                                                                                                                                                                                                     \\ \hline
\textbf{Selected Works}                        & 30                                                                                                                                                                                                      \\ \hline
\cellcolor[HTML]{C0C0C0}\textbf{Search String} & \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}((cytology OR cytopathology OR Papanicolaou \\ OR "Pap smear") AND (image OR vision) \\ AND (classification OR segmentation OR detection))\end{tabular}} \\ \hline
\end{tabular}
\begin{tabular}{|
>{\columncolor[HTML]{C0C0C0}}c |c|}
\hline
\textbf{Database}                              & \textbf{Springer Link}                                                                                                                                                                                                     \\ \hline
\textbf{Date}                                  & 2016 to 2020                                                                                                                                                                                                               \\ \hline
\textbf{Filters}                               & Any Formats; Discipline: Computer Science                                                                                                                                                                                  \\ \hline
\textbf{Number of Works}                       & 115                                                                                                                                                                                                                        \\ \hline
\textbf{Selected Works}                        & 28                                                                                                                                                                                                                         \\ \hline
\cellcolor[HTML]{C0C0C0}\textbf{Search String} & \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}(``cytology" OR ``cytopathology" \\ OR ``Papanicolaou" OR ``Pap smear") \\ AND (``image" OR ``vision") \\ AND (``classification" OR ``segmentation"\\ OR ``detection")\end{tabular}} \\ \hline
\end{tabular}
\begin{tabular}{|
>{\columncolor[HTML]{C0C0C0}}c |c|}
\hline
\textbf{Database}                              & \textbf{ACM Digital Library}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  \\ \hline
\textbf{Date}                                  & 2016 to 2020                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  \\ \hline
\textbf{Filters}                               & Any Formats                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\ \hline
\textbf{Number of Works}                       & 15                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            \\ \hline
\textbf{Selected Works}                        & 10                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            \\ \hline
\cellcolor[HTML]{C0C0C0}\textbf{Search String} & \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}{[}{[}{[}Abstract: cytology{]} OR {[}Abstract: cytopathology{]}\\ OR {[}Abstract: papanicolaou{]} OR {[}Abstract: ``pap smear"{]}{]} \\ AND {[}{[}Abstract: image{]} OR {[}Abstract: vision{]}{]} \\ AND {[}{[}Abstract: classification{]} OR {[}Abstract: segmentation{]} \\ OR {[}Abstract: detection{]}{]}{]} OR {[}{[}{[}Publication Title: cytology{]}\\ OR {[}Publication Title: cytopathology{]} \\ OR {[}Publication Title: papanicolaou{]} \\ OR {[}Publication Title: ``pap smear"{]}{]}\\  AND {[}{[}Publication Title: image{]} \\ OR {[}Publication Title: vision{]}{]} \\ AND {[}{[}Publication Title: classification{]} \\ OR {[}Publication Title: segmentation{]} \\ OR {[}Publication Title: detection{]}{]}{]} \\ OR {[}{[}{[}Keywords: cytology{]} OR {[}Keywords: cytopathology{]} \\ OR {[}Keywords: papanicolaou{]} OR {[}Keywords: ``pap smear"{]}{]} \\ AND {[}{[}Keywords: image{]} OR {[}Keywords: vision{]}{]} \\ AND {[}{[}Keywords: classification{]} OR {[}Keywords: segmentation{]} \\ OR {[}Keywords: detection{]}{]}{]} \\ AND {[}Publication Date: (01/01/2016 TO 12/31/2020){]}\end{tabular}} \\ \hline
\end{tabular}
\begin{tabular}{|
>{\columncolor[HTML]{C0C0C0}}c |c|}
\hline
\textbf{Database}                              & \textbf{Wiley Online Library}                                                                                                                                                                                                                                                                                                                                                                                                      \\ \hline
\textbf{Date}                                  & 2016 to 2020                                                                                                                                                                                                                                                                                                                                                                                                                       \\ \hline
\textbf{Filters}                               & Any Formats                                                                                                                                                                                                                                                                                                                                                                                                                        \\ \hline
\textbf{Number of Works}                       & 45                                                                                                                                                                                                                                                                                                                                                                                                                                 \\ \hline
\textbf{Selected Works}                        & 7                                                                                                                                                                                                                                                                                                                                                                                                                                  \\ \hline
\cellcolor[HTML]{C0C0C0}\textbf{Search String} & \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}{[}{[}Keywords: `cytology'{]} OR {[}Keywords: `cytopathology'{]} \\ OR {[}Keywords: `pap smear'{]} OR {[}Keywords: `papanicolaou'{]}{]} \\ AND {[}{[}All: `computer vision'{]} OR {[}All: `image analysis'{]}{]} \\ AND {[}{[}All: `classification'{]} OR {[}All: `detection'{]} \\ OR {[}All: `segmentation'{]}{]} \\ AND {[}Earliest: (01/01/2016 TO 03/31/2020){]}\end{tabular}} \\ \hline
\end{tabular}
\begin{tabular}{|
>{\columncolor[HTML]{C0C0C0}}c |c|}
\hline
\textbf{Database}                              & \textbf{PubMed}                                                                                                                                                                                                                                                                                                                                                              \\ \hline
\textbf{Date}                                  & 2016 to 2020                                                                                                                                                                                                                                                                                                                                                                 \\ \hline
\textbf{Filters}                               & Any Formats                                                                                                                                                                                                                                                                                                                                                                  \\ \hline
\textbf{Number of Works}                       & 32                                                                                                                                                                                                                                                                                                                                                                           \\ \hline
\textbf{Selected Works}                        & 14                                                                                                                                                                                                                                                                                                                                                                           \\ \hline
\cellcolor[HTML]{C0C0C0}\textbf{Search String} & \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}(``Papanicolaou" OR ``Pap smear" \\ OR ``conventional cytology" \\ OR ``liquid-based cytology" OR ``brush biopsy" \\ OR ``brush cytology") \\ AND (``Convolutional Neural Networks" \\ OR ``Computer Vision" OR ``Deep Learning" \\ OR ``Image Processing") \\ AND (``classification" OR ``segmentation" \\ OR ``detection")\end{tabular}

==> (inline-1) <==
\begin{longtable}[c]{|c|c|c|c|c|c|}
    \hline
    \textbf{paper}               & \textbf{year} & \textbf{approach}            & \textbf{method}        & \textbf{stain} & \textbf{dataset}               \\ \hline
    \endfirsthead

    \multicolumn{6}{c}
    {{\bfseries Table \thetable\ continued from previous page}} \\
    \hline
    \textbf{paper}               & \textbf{year} & \textbf{approach}            & \textbf{method}        & \textbf{stain} & \textbf{dataset}               \\ \hline
    \endhead

    \cite{GarciaGonzalez2016}             & 2016 & \begin{tabular}[c]{@{}c@{}}Classification, \\ Segmentation\end{tabular} & Classic                & Pap             &                         \\ \hline
    \cite{Phoulady2016}                   & 2016 & Segmentation                 & \begin{tabular}[c]{@{}c@{}}Classic and\\Deep Learning\end{tabular} & Pap             & ISBI 2015               \\ \hline
    \cite{Toutain2016}                    & 2016 & \begin{tabular}[c]{@{}c@{}}Classification, \\ Segmentation\end{tabular} & Classic                & \begin{tabular}[c]{@{}c@{}}Pap,\\Feulgen\end{tabular}     &                         \\ \hline
    \cite{fcheng-2016}                    & 2016 & Segmentation                 & Classic                & Pap             &                         \\ \hline
    \cite{Zhao2016}                       & 2016 & \begin{tabular}[c]{@{}c@{}}Classification, \\ Segmentation\end{tabular} & Classic                & Pap             & Herlev                  \\ \hline
    \cite{Su2016}                         & 2016 & \begin{tabular}[c]{@{}c@{}}Classification, \\ Segmentation\end{tabular} & Classic                & Feulgen         &                         \\ \hline
    \cite{neghina_automatic_2016}         & 2016 & Segmentation                 & Classic                & Pap             &                         \\ \hline
    \cite{dumripatanachod2016centralized} & 2016 & Classification               & Classic                & Pap             & Herlev                  \\ \hline
    \cite{kashyap2016cervical}            & 2016 & Segmentation                 & Classic                & Pap             &                         \\ \hline
    \cite{Arya2016}                       & 2016 & \begin{tabular}[c]{@{}c@{}}Classification, \\ Segmentation\end{tabular} & Classic                & Pap             &                         \\ \hline
    \cite{Jele2016}                       & 2016 & \begin{tabular}[c]{@{}c@{}}Classification, \\ Segmentation\end{tabular} & Classic                & H\&E             &                         \\ \hline
    \cite{Banerjee2016}                   & 2016 & Classification               & Classic                & \begin{tabular}[c]{@{}c@{}}Pap,\\H\&E\end{tabular}         &                         \\ \hline
    \cite{Bora2016}                       & 2016 & Classification               & Deep Learning          & Pap             & Herlev                  \\ \hline
    \cite{song2016segmenting}             & 2016 & Segmentation                 & Classic                & \begin{tabular}[c]{@{}c@{}}Pap,\\H\&E\end{tabular}         &                         \\ \hline
    \cite{Saha2016}                       & 2016 & Segmentation                 & Classic                & Pap             & ISBI 2014               \\ \hline
    \cite{Sudheesh2016}                   & 2016 & \begin{tabular}[c]{@{}c@{}}Classification, \\ Segmentation\end{tabular} & Classic                & Pap             &                         \\ \hline
    \cite{bhan2016supervised}             & 2016 & Segmentation                 & Classic                & Pap             & \begin{tabular}[c]{@{}c@{}}ISBI 2014 \\ and 2015\end{tabular} \\ \hline
    \cite{ragothaman2016unsupervised}     & 2016 & Segmentation                 & Classic                & Pap             &                         \\ \hline
    \cite{Indrabayu2017}                  & 2017 & Segmentation                 & Classic                & Pap             & Herlev                  \\ \hline
    \cite{cheng_computer-aided_2017}      & 2017 & Segmentation                 & Classic                & Pap             &                         \\ \hline
    \cite{Phoulady2017}                   & 2017 & Segmentation                 & Classic                & Pap             & \begin{tabular}[c]{@{}c@{}}ISBI 2014 \\ and 2015\end{tabular}      \\ \hline
    \cite{oliveira_multi-objective_2017}  & 2017 & Segmentation                 & Classic                & Pap             & ISBI 2014               \\ \hline
    \cite{Singh2017}                      & 2017 & Segmentation                 & Classic                & Pap             &                         \\ \hline
    \cite{Win22017}                       & 2017 & Segmentation                 & Hybrid                 & Pap             &                         \\ \hline
    \cite{Baykal2017}                     & 2017 & Segmentation                 & Classic                & -               &                         \\ \hline
    \cite{Bora2017}              & 2017          & \begin{tabular}[c]{@{}c@{}}Classification, \\ Segmentation\end{tabular} & \begin{tabular}[c]{@{}c@{}}Classic and\\Deep Learning\end{tabular} & Pap            & Herleve             \\ \hline
    \cite{Win2017}                        & 2017 & Segmentation                 & Classic                & Pap             &                         \\ \hline
    \cite{Momenzadeh2017}                 & 2017 & \begin{tabular}[c]{@{}c@{}}Classification, \\ Segmentation\end{tabular} & Classic                & Pap             &                         \\ \hline
    \cite{Mufidah2017}                    & 2017 & Detection                    & Deep Learning          & Pap             & ISBI 2014               \\ \hline
    \cite{Rasche2017}                     & 2017 & Classification               & \begin{tabular}[c]{@{}c@{}}Classic and\\Deep Learning\end{tabular} & Pap             &                         \\ \hline
    \cite{Saha2017}                       & 2017 & Segmentation                 & Classic                & Pap             & ISBI 2014               \\ \hline
    \cite{Taha2017}                       & 2017 & Classification               & Deep Learning          & Pap             & Herlev                  \\ \hline
    \cite{Zhang2017}                      & 2017 & Segmentation                 & Deep Learning          & Pap             &                         \\ \hline
    \cite{riana_comparison_2017}          & 2017 & Segmentation                 & Classic                & Pap             &                         \\ \hline
    \cite{Zhao2017}                       & 2017 & Classification               & Classic                & Pap             &                         \\ \hline
    \cite{Zhang22017}                     & 2017 & Classification               & Deep Learning          & \begin{tabular}[c]{@{}c@{}}Pap,\\H\&E\end{tabular}         & \begin{tabular}[c]{@{}c@{}}Herlev and\\HEMLBC\end{tabular}           \\ \hline
    \cite{Hu2017}                         & 2017 & Classification               & Deep Learning          & -               &                         \\ \hline
    \cite{Tsukada2017}                    & 2017 & Segmentation                 & Deep Learning          & H\&E             &                         \\ \hline
    \cite{Zhang32017}                     & 2017 & Segmentation                 & Hybrid                 & \begin{tabular}[c]{@{}c@{}}Pap,\\H\&E\end{tabular}         & \begin{tabular}[c]{@{}c@{}}Herlev and\\HEMLBC\end{tabular}           \\ \hline
    \cite{ramdhani_hierarchical_2017}     & 2017 & Classification               & Classic                & Pap             & Herlev                  \\ \hline
    \cite{Garud22017}                     & 2017 & Classification               & Deep Learning          & H\&E             &                         \\ \hline
    \cite{Makris2017}                     & 2017 & Classification               & Classic                & Pap             &                         \\ \hline
    \cite{SAHA22017}                      & 2017 & \begin{tabular}[c]{@{}c@{}}Classification, \\ Segmentation\end{tabular} & Classic                & H\&E             &                         \\ \hline
    \cite{Krau2017}                       & 2017 & \begin{tabular}[c]{@{}c@{}}Classification, \\ Segmentation\end{tabular} & Classic                & H\&E             &                         \\ \hline
    \cite{YadanarWin2017}                 & 2017 & Segmentation                 & Classic                & Pap             &                         \\ \hline
    \cite{lin2017llc}                     & 2017 & Classification               & Classic                & Pap             & PAP-smear               \\ \hline
    \cite{Garud2017}                      & 2017 & Segmentation                 & Classic                & H\&E             &                         \\ \hline
    \cite{faturrahman_multi_2017}         & 2017 & Classification               & Hybrid                 & Pap             & Herlev                  \\ \hline
    \cite{Taneja2017}                     & 2017 & \begin{tabular}[c]{@{}c@{}}Classification, \\ Segmentation\end{tabular} & Classic                & Pap             &                         \\ \hline
    \cite{Tareef2017}                     & 2017 & Segmentation                 & Hybrid                 & Pap             &                         \\ \hline
    \cite{Dey2017}                        & 2017 & \begin{tabular}[c]{@{}c@{}}Classification, \\ Segmentation\end{tabular} & Classic                & Pap             &                         \\ \hline
    \cite{nisar2017segmentation}          & 2017 & Segmentation                 & Classic                & Pap             & \begin{tabular}[c]{@{}c@{}}ISBI 2014 \\ and 2015\end{tabular} \\ \hline
    \cite{riana2017segmentation} & 2017          & Segmentation                 & Classic                & Pap            &\begin{tabular}[c]{@{}c@{}}Perolehan Citra\\Kanker Serviks\end{tabular}    \\ \hline
    \cite{RodrguezVzquez2017}             & 2017 & Classification               & Classic                & Pap             &                         \\ \hline
    \cite{Gautam2017}                     & 2017 & Segmentation                 & Classic                & Pap             & Herlev                  \\ \hline
    \cite{prum_abnormal_2018}             & 2018 & Segmentation                 & Classic                & Pap             & Herlev                  \\ \hline
    \cite{Khan2018}                       & 2018 & Segmentation                 & Classic                & Giemsa          &                         \\ \hline
    \cite{sangworasil_automated_2018}     & 2018 & Segmentation                 & Classic                & Pap             &                         \\ \hline
    \cite{chankong_automatic_2018}        & 2018 & Classification               & Classic                & Pap             &                         \\ \hline
    \cite{sharma2018cervical}             & 2018 & Segmentation                 & Classic                & Pap             &                         \\ \hline
    \cite{Saha2018}                       & 2018 & Segmentation                 & Classic                & Pap             & \begin{tabular}[c]{@{}c@{}}ISBI 2014\\and Herlev\end{tabular}     \\ \hline
    \cite{Momenzadeh2018}                 & 2018 & \begin{tabular}[c]{@{}c@{}}Classification, \\ Segmentation\end{tabular} & Classic                & Pap             &                         \\ \hline
    \cite{Song2018}                       & 2018 & Segmentation                 & Deep Learning          & Pap             &                         \\ \hline
    \cite{nguyen2018deep}                 & 2018 & Classification               & Deep Learning          & Pap             &                         \\ \hline
    \cite{NirmalJith2018}                 & 2018 & Classification               & Deep Learning          & Pap             & Herlev                  \\ \hline
    \cite{Lee2018}                        & 2018 & Segmentation                 & Classic                & Pap             &                         \\ \hline
    \cite{Mitra2018}                      & 2018 & \begin{tabular}[c]{@{}c@{}}Classification, \\ Segmentation\end{tabular} & Classic                & Pap             &                         \\ \hline
    \cite{Tareef2018}                     & 2018 & Segmentation                 & Classic                & Pap             &                         \\ \hline
    \cite{AnousouyaDevi2018}              & 2018 & \begin{tabular}[c]{@{}c@{}}Classification, \\ Segmentation\end{tabular} & Classic                & Pap             & Herlev                  \\ \hline
    \cite{Kowal2018}                      & 2018 & Segmentation                 & Hybrid                 & H\&E             &                         \\ \hline
    \cite{Bhowmik2018}                    & 2018 & \begin{tabular}[c]{@{}c@{}}Classification, \\ Segmentation\end{tabular} & Classic                & Pap             & \begin{tabular}[c]{@{}c@{}}AGMC-TU\\Pap-Smear\end{tabular}        \\ \hline
    \cite{deMesquitaSJunior2018}          & 2018 & Classification               & Classic                & Pap             &                         \\ \hline
    \cite{Dimauro2018}                    & 2018 & Classification               & Deep Learning          & Giemsa          &                         \\ \hline
    \cite{Xu2018}                         & 2018 & Segmentation                 & Hybrid                 & Pap             & \begin{tabular}[c]{@{}c@{}}ISBI 2014\\and 2015\end{tabular}       \\ \hline
    \cite{Saha22018}                      & 2018 & Segmentation                 & Classic                & Pap             & ISBI 2014               \\ \hline
    \cite{riana2018segmentation}          & 2018 & Segmentation                 & Classic                & Pap             &                         \\ \hline
    \cite{acharya2018segmentation}        & 2018 & Segmentation                 & Classic                & Pap             & Herlev                  \\ \hline
    \cite{singh2018semi}                  & 2018 & Segmentation                 & Classic                & Pap             & Herlev                  \\ \hline
    \cite{plissiti2018sipakmed}           & 2018 & Classification               & Classic                & Pap             & SIPaKMeD                \\ \hline
    \cite{Kowal22018}                     & 2018 & Segmentation                 & Classic                & \begin{tabular}[c]{@{}c@{}}Hematoxylin\\+DAB\end{tabular} &                         \\ \hline
    \cite{han2018suspected}               & 2018 & Classification               & Classic                & Pap             &                         \\ \hline
    \cite{Arya2018}                       & 2018 & Classification               & Classic                & Pap             &                         \\ \hline
    \cite{mishra2018theoretical}          & 2018 & Segmentation                 & Classic                & Pap             & Herlev                  \\ \hline
    \cite{Kar2019}                        & 2019 & \begin{tabular}[c]{@{}c@{}}Classification, \\ Segmentation\end{tabular} & Classic                & Pap             &                         \\ \hline
    \cite{Khan2019}                       & 2019 & Detection                    & Deep Learning          & H\&E             &                         \\ \hline
    \cite{William22019}                   & 2019 & \begin{tabular}[c]{@{}c@{}}Classification, \\ Segmentation\end{tabular} & Classic                & Pap             & Herlev                  \\ \hline
    \cite{Sunny2019}                      & 2019 & \begin{tabular}[c]{@{}c@{}}Classification, \\ Segmentation\end{tabular} & Classic                & H\&E             &                         \\ \hline
    \cite{abhinaav_abnormality_2019}      & 2019 & Classification               & Classic                & Pap             &                         \\ \hline
    \cite{Wan2019}                        & 2019 & Segmentation                 & Deep Learning          & Pap             & \begin{tabular}[c]{@{}c@{}}ISBI 2014\\and 2015\end{tabular}      \\ \hline
    \cite{Khan22019}                      & 2019 & \begin{tabular}[c]{@{}c@{}}Classification, \\ Segmentation\end{tabular} & Classic                & -               &                         \\ \hline
    \cite{Teramoto2019}                   & 2019 & Classification               & Deep Learning          & Pap             &                         \\ \hline
    \cite{Boecking2019}                   & 2019 & \begin{tabular}[c]{@{}c@{}}Classification, \\ Segmentation\end{tabular} & Classic                & Feulgen         &                         \\ \hline
    \cite{william_automated_2019}         & 2019 & Segmentation                 & Classic                & Pap             & Herlev                  \\ \hline
    \cite{Kilic2019}                      & 2019 & Detection                    & Deep Learning          & Pap             &                         \\ \hline
    \cite{Sompawong2019}                  & 2019 & Detection                    & Deep Learning          & Pap             &                         \\ \hline
    \cite{zhao_automated_2019}            & 2019 & Segmentation                 & Deep Learning          & Pap             & Herlev                  \\ \hline
    \cite{Wasswa2019}            & 2019 & Segmentation                 & Classic          & Pap             & Herlev                  \\ \hline
    \cite{Wang2019}                       & 2019 & \begin{tabular}[c]{@{}c@{}}Classification, \\ Segmentation\end{tabular} & Classic                & Pap             &                         \\ \hline
    \cite{gv_automatic_2019}              & 2019 & Classification               & Deep Learning          & Pap             & \begin{tabular}[c]{@{}c@{}}Herlev\\and Sipakmed\end{tabular}         \\ \hline
    \cite{Zhang2019}                      & 2019 & Segmentation                 & Deep Learning          & Pap             & ISBI 2014               \\ \hline
    \cite{harangi_cell_2019}              & 2019 & Segmentation                 & Hybrid                 & Pap             &                         \\ \hline
    \cite{William2019}                    & 2019 & \begin{tabular}[c]{@{}c@{}}Classification, \\ Segmentation\end{tabular} & Classic                & Pap             &                         \\ \hline
    \cite{Win2019}                        & 2019 & \begin{tabular}[c]{@{}c@{}}Classification, \\ Segmentation\end{tabular} & Classic                & Pap             & Herlev                  \\ \hline
    \cite{Arya2019}                       & 2019 & Segmentation                 & Classic                & Pap             & Herlev                  \\ \hline
    \cite{Saikia2019}                     & 2019 & Classification               & Hybrid                 & Pap             & \cite{onedrivedataset}  \\ \hline
    \cite{Solar2019}                      & 2019 & Segmentation                 & Classic                & Pap             &                         \\ \hline
    \cite{Das2019}                        & 2019 & Segmentation                 & Deep Learning          & H\&E             &                         \\ \hline
    \cite{Zhang22019}                     & 2019 & \begin{tabular}[c]{@{}c@{}}Classification, \\ Detection\end{tabular}    & Deep Learning          & Pap             & DCCL                    \\ \hline
    \cite{Shanthi2019}                    & 2019 & Classification               & Deep Learning          & Pap             & Herlev                  \\ \hline
    \cite{Mousser2019}                    & 2019 & Classification               & Deep Learning          & Pap             & Herlev                  \\ \hline
    \cite{Arajo2019}                      & 2019 & Segmentation                 & Deep Learning          & Pap             & \begin{tabular}[c]{@{}c@{}}ISBI 2014\\and 2015\end{tabular}      \\ \hline
    \cite{Du2019}                         & 2019 & Detection                    & Deep Learning          & Pap             &                         \\ \hline
    \cite{Bianconi2019}                   & 2019 & Classification               & Deep Learning          & H\&E             &                         \\ \hline
    \cite{Aljakouch2019}                  & 2019 & Classification               & Deep Learning          & Pap             &                         \\ \hline
    \cite{lin2019fine}                    & 2019 & Classification               & Deep Learning          & Pap             & Herlev                  \\ \hline
    \cite{zhou2019irnet}                  & 2019 & Segmentation                 & Deep Learning          & Pap             &                         \\ \hline
    \cite{Baykal22019}                    & 2019 & Detection                    & Deep Learning          & Pap             &                         \\ \hline
    \cite{Dimauro2019}                    & 2019 & Classification               & Hybrid                 & Giemsa          &                         \\ \hline
    \cite{fekri-ershad_pap_2019}          & 2019 & Classification               & Classic                & Pap             & Herlev                  \\ \hline
    \cite{Sanyal2019}                     & 2019 & Classification               & Deep Learning          & Pap             &                         \\ \hline
    \cite{Sanghvi2019}                    & 2019 & Classification               & Deep Learning          & Pap             &                         \\ \hline
    \cite{Zhao22019}             & 2019          & \begin{tabular}[c]{@{}c@{}}Classification, \\ Segmentation\end{tabular} & \begin{tabular}[c]{@{}c@{}}Classic and\\Deep Learning\end{tabular} & Pap            & Herlev                         \\ \hline
    \cite{saha2019prior}                  & 2019 & Segmentation                 & Classic                & Pap             & Herlev                  \\ \hline
    \cite{allehaibi2019segmentation}      & 2019 & Segmentation                 & Deep Learning          & Pap             &                         \\ \hline
    \cite{Ke2019}                         & 2019 & Segmentation                 & Deep Learning          & H\&E             &                         \\ \hline
    \cite{Saha2019}                       & 2019 & Segmentation                 & Classic                & Pap             & ISBI 2014               \\ \hline
    \cite{Baykal2019}                     & 2019 & Classification               & Deep Learning          & Pap             &                         \\ \hline
    \cite{Hussain2020}                    & 2020 & Classification               & Deep Learning          & Pap             &                         \\ \hline
    \cite{lu2019deep}                     & 2020 & \begin{tabular}[c]{@{}c@{}}Classification, \\ Detection\end{tabular}    & Deep Learning          & Pap             &                         \\ \hline
     \cite{AtkinsonAmorim2020}                     & 2020 & Segmentation    & Deep Learning          & AgNOR             & CCAgT\\ \hline
    \cite{Xiang2020}                      & 2020 & \begin{tabular}[c]{@{}c@{}}Classification, \\ Detection\end{tabular}    & Deep Learning          & Feulgen         &                         \\ \hline
    \cite{jia_parametric_2020}            & 2020 & Segmentation                 & Classic                & -               &                         \\ \hline
    \cite{Hussain20202}                   & 2020 & Segmentation                 & Deep Learning          & Pap             &                         \\ \hline
    \cite{wang_adaptive_2020}             & 2020 & Classification               & Deep Learning          & Pap             &                         \\ \hline
    \cite{Deng2020}                       & 2020 & \begin{tabular}[c]{@{}c@{}}Classification, \\ Segmentation\end{tabular} & Deep Learning          & Liquid based    &                         \\ \hline
    \cite{BaykalKablan2020}               & 2020 & Segmentation                 & Deep Learning          & Giemsa          &                         \\ \hline
    \cite{sabeena_improved_2020}          & 2020 & Segmentation                 & Deep Learning          & Pap             & Herlev                  \\ \hline
    \cite{Diniz2020}                      & 2020 & Segmentation                 & Classic                & Pap             & ISBI 2014               \\ \hline
    \cite{elliott2020application}         & 2020 & Classification               & Deep Learning          & Pap             &                         \\ \hline
    \cite{Somasundaram2020}         & 2020 & Classification               & Classic          & Pap             & Herlev                        \\ \hline
    \cite{jaya_channel_2020}              & 2020 & Segmentation                 & Classic                & Pap             &                         \\ \hline
    \cite{Martinez2020}                   & 2020 & Classification               & Deep Learning          & Pap             &                         \\ \hline
    \cite{pmid32308878}          & 2020          & \begin{tabular}[c]{@{}c@{}}Classification, \\ Segmentation\end{tabular} & \begin{tabular}[c]{@{}c@{}}Classic and\\Deep Learning\end{tabular} & Pap            & Herlev          \\ \hline
    \cite{Su2020}                         & 2020 & Detection                    & Deep Learning          & \begin{tabular}[c]{@{}c@{}}Pap,\\H\&E\end{tabular}         &                         \\ \hline
    \cite{Gonzalez2020}                   & 2020 & Classification               & Deep Learning          & \begin{tabular}[c]{@{}c@{}}Pap,\\Feulgen\end{tabular}     &                         \\ \hline
    \cite{Ke2020}                         & 2020 & Classification               & Deep Learning          & Liquid based    &                         \\ \hline
    \cite{yang_interacting_2020}          & 2020 & Segmentation                 & Deep Learning          & Pap             & Herlev                  \\ \hline
    \cite{Khamparia2020}                  & 2020 & Classification               & Deep Learning          & Pap             & Herlev                  \\ \hline
    \cite{lauw_mird-net_2020}             & 2020 & Segmentation                 & Deep Learning          & Pap             &                         \\ \hline
    \cite{Bozhok2020}                     & 2020 & Segmentation                 & Classic                & Giemsa          &                         \\ \hline
    \cite{wang_nucleus_2020}              & 2020 & Segmentation                 & Classic                & Pap             & ISBI 2015               \\ \hline
    \cite{AlemiKoohbanani2020}            & 2020 & Segmentation                 & Deep Learning          & \begin{tabular}[c]{@{}c@{}}Pap,\\H\&E\end{tabular}         &                         \\ \hline
    \cite{gupta2020region}                & 2020 & Classification               & Deep Learning          & \begin{tabular}[c]{@{}c@{}}Pap,\\H\&E\end{tabular}         &                         \\ \hline
    \cite{bandyopadhyay2020segmentation}  & 2020 & Segmentation                 & Classic                & Pap             & Herlev                  \\ \hline
    \cite{Matias2020}  & 2020 & \begin{tabular}[c]{@{}c@{}} Classification,\\ Detection,\\ Segmentation\end{tabular}                & Deep Learning                & Pap             & \cite{papmatias2020}                  \\ \hline
    \cite{Nawandhar2020}                  & 2020 & \begin{tabular}[c]{@{}c@{}}Classification, \\ Segmentation\end{tabular} & Classic                & H\&E             &                         \\ \hline
    \cite{Arya2020}                       & 2020 & Segmentation                 & Classic                & Pap             &                         \\ \hline
    
    \caption{Reviewed works main points}
\label{tab:anexAllPapers}
\end{longtable}
\begin{longtable}[c]{|>{\raggedright}m{0.8cm}|>{\raggedright}m{2.3cm}|>{\raggedright}m{3.7cm}|>{\raggedright}m{2.6cm}|m{2.1cm}|}
\hline
\textbf{Paper}                                                               & \textbf{Objective}                             & \textbf{Pre/Pos-processing}                                       & \textbf{Classification}                                                           & \textbf{Segmentation}                    \\
\hline
\endfirsthead

    \multicolumn{5}{c}
    {{\bfseries Table \thetable\ continued from previous page}} \\
    \hline
    \textbf{Paper}                                                               & \textbf{Objective}                             & \textbf{Pre/Pos-processing}                                       & \textbf{Classification}                                                           & \textbf{Segmentation}                \\ \hline
    \endhead

\cite{oliveira_multi-objective_2017}                                         & Detect/Count Cells                                 & -                                                                     & -                                                                                 & Clustering (DBSCAN, \ac{SLIC} superpixel merging) \\
\hline
\cite{wang_nucleus_2020}                                                     & Detect/Count Cells                                 & Noise reduction                                                       & -                                                                                 & Thresholding                                                  \\
\hline
\cite{neghina_automatic_2016}                                                & Detect/Count Cells                                 & Geometric shape constraints, iso-contours                             & -                                                                           & Clustering (k-means)                                                             \\
\hline
\cite{Win2017}                                                               & Detect/Count Cells                                 & Conversion to l*a*b*, noise reduction, morphological operations       & -                                         & Thresholding                                                  \\
\hline
\cite{Baykal2017}                                                            & Detect/Count Cells                                 & Dimension reduction                                                   & -                                                                   &  Trainable Model (Active appearance model)                                                            \\
\hline
\cite{Garud2017}                                                             & Detect/Count Cells                                 & Conversion to grayscale, noise reduction, active contours, geometric shape constraints                           & -                                      & Thresholding                                                  \\
\hline
\cite{Khan2018}                                                              & Detect/Count Cells                                 & Noise reduction, morphological operations                                               & -                                                               & Thresholding                                                             \\
\hline
\cite{Saha2018}                                                              & Detect/Count Cells                                 & Geometric shape constraints                                            & -                                                                                & Graph-based                                                   \\
\hline
\cite{Kowal22018}                                                            & Detect/Count Cells                                 & Geometric shape constraints                                            & -                                                                                & Thresholding                                                  \\
\hline
\cite{Solar2019}                                                             & Detect/Count Cells                                 & Noise reduction, convolutional filters                                & -                                                                                 & Thresholding                                                  \\
\hline
\cite{Nawandhar2020}                                                         & Detect/Count Cells, Features Extraction            & Conversion to l*a*b*, contrast adjustments, convolutional filters, dimension reduction     & SVM, Random Subspace-Linear Discriminant Analysis, Decision Tree, \ac{NCA} & Clustering (k-means)                             \\
\hline
\cite{Singh2017}                                                             & Detect/Count Cells                                 & Convolutional filters, morphological operations                                               & -                                                         & Thresholding                                                  \\
\hline
\cite{Arya2020}                                                              & Detect/Count Cells                                 & Conversion to grayscale, noise reduction, contrast adjustments        & -                                                                                 & Thresholding, Clustering (k-means)                              \\
\hline
\cite{Gautam2017}                                                            & Detect/Count Cells                                 & Noise reduction, contrast adjustments                                 & -                                                                                 & Clustering                                                    \\
\hline
\cite{Wang2019}                                                              & Detect/Count Cells, Segment Overlapping Cells      & -                                                                     & -                                                                                 & Clustering (Mean shift)                                                            \\
\hline
\cite{Zhao2016}                                                              & Detect/Count Cells                                 & Dimension reduction                                                                      & SVM                                                            & Clustering (\ac{SLIC} superpixel merging)         \\
\hline
\cite{Su2016}                                                                & Features Extraction                            & Noise reduction                                                       & Decision Tree, Logistic Regression                                                & Thresholding                                                             \\
\hline
\cite{Bozhok2020}                                                            & Detect/Count Cells                                 & Conversion to grayscale, Geometric shape constraints                  & -                                                                                  & Thresholding, Graph-based                                                             \\
\hline
\cite{bandyopadhyay2020segmentation}                                         & Detect/Count Cells, Features Extraction            & Noise reduction, Conversion to HSV                                    & Decision Tree, Logistic Regression, Random Forest, kNN                            & Clustering (k-means)                                                             \\
\hline
\cite{Wasswa2019}                                                            & Detect/Count Cells                                 & Conversion to grayscale, noise reduction, convolutional filters, morphological operations   & -                                                            & Trainable Model (Naïve Bayes, Decision Tree, Random Forest)                                                             \\
\hline
\cite{Somasundaram2020}                                                      & Detect/Count Cells, Features Extraction, Segment Overlapping Cells  & Conversion to grayscale                              & SVM                                                                               & Thresholding                                                             \\
\hline
\cite{Phoulady2016}                                                          & Segment Overlapping Cells                      & -                                                                     & -                                                                                 & Clustering (Gaussian mixture model)               \\
\hline
\cite{YadanarWin2017}                                                        & Segment Overlapping Cells                      & Conversion to l*a*b*, noise reduction, histogram equalization, morphological operations, geometric shape constraints &                                    & Clustering (k-means)                              \\
\hline
\cite{Phoulady2017}                                                          & Segment Overlapping Cells                      & Noise reduction, morphological operations                              & -                                                                                 & Thresholding, Clustering (Gaussian mixture model)               \\
\hline
\cite{Saha2017}                                                              & Segment Overlapping Cells                      & Morphological operations, geometric shape constraints                  & -                                                                                 & Clustering (Fuzzy C-means)                        \\
\hline
\cite{Tareef2018}                                                            & Segment Overlapping Cells                      & Morphological operations                                               & -                                                                                 & Thresholding                                                             \\
\hline
\cite{Saha22018}                                                             & Segment Overlapping Cells                      & Morphological operations, geometric shape constraints                  & -                                                                                 & Clustering (\ac{SLIC} superpixel merging)         \\
\hline
\cite{Saha2019}                                                              & Segment Overlapping Cells                      & -                                                                      & -                                                                                 & Clustering (\ac{SLIC} superpixel merging)        \\
\hline
\cite{Saha2016}                                                              & Segment Overlapping Cells                      & Morphological operations, geometric shape constraints                  & -                                                                                 & Clustering (Fuzzy C-means)                        \\
\hline
\cite{SAHA22017}                                                             & Segment Overlapping Cells, Features Extraction & Gamma correction, morphological operations, dimension reduction        & SVM, ANN, Random Forest                                                          & Thresholding, Clustering (\ac{SLIC} superpixel merging)         \\
\hline
\cite{AnousouyaDevi2018}                                                     & Segment Overlapping Cells, Features Extraction & Dimension reduction, noise reduction, active contours                  & SVM                                                                              & Graph-based                                                             \\
\hline
\cite{Bhowmik2018}                                                           & Segment Overlapping Cells, Features Extraction & Active contours                                                        & SVM, ANN, kNN, Naïve Bayes, Fuzzy C-Means, Decision Tree, Random Forest, \ac{LDA}& Clustering (k-means)                              \\
\hline
\cite{riana2017segmentation}                                                 & Segment Overlapping Cells                      & Conversion to grayscale                                                & -                                                                                & Thresholding                                                             \\
\hline
\cite{riana2018segmentation}                                                 & Segment Overlapping Cells                      & Conversion to l*a*b*                                                   & -                                                                                & Thresholding, Clustering (k-means)                                                            \\
\hline
\cite{singh2018semi}                                                         & Segment Overlapping Cells                      & Conversion to grayscale, noise reduction, morphological operations     & -                                                                                & Thresholding                                                             \\
\hline
\cite{bhan2016supervised}                                                    & Segment Overlapping Cells                      & Conversion to grayscale, noise reduction, contrast adjustments         & -                                                                                & Thresholding                                                             \\
\hline
\cite{fcheng-2016}                                                           & Features Extraction                            & Conversion to HSV, noise reduction                                     & -                                                                                 & Thresholding                                                             \\
\hline
\cite{prum_abnormal_2018}                                                    & Features Extraction                            & Conversion to grayscale                                                & SVM, \ac{HOG}                                                                    & Thresholding                                                             \\
\hline
\cite{jia_parametric_2020}                                                   & Features Extraction                            & Conversion to grayscale, active contours                              & Random Forest                                                                     & Thresholding                                                  \\
\hline
\cite{cheng_computer-aided_2017}                                             & Features Extraction                            & Conversion to HSV, noise reduction, morphological operations          & -                                                                                 & Thresholding                                                             \\
\hline
\cite{sangworasil_automated_2018}                                            & Features Extraction                            & Conversion to grayscale, noise reduction                              & -                                                                                 & Clustering (k-means)                                                             \\
\hline
\cite{william_automated_2019}                                                & Features Extraction                            & Conversion to grayscale, noise reduction, histogram equalization, geometric shape constraints, morphological operations, dimension reduction &  Fuzzy C-Means & Thresholding                                                             \\
\hline
\cite{jaya_channel_2020}                                                     & Features Extraction                            & Conversion to grayscale, noise reduction, morphological operations    & kNN, SVM, k-means, Fuzzy C-means                                                  & Thresholding                                                             \\
\hline
\cite{riana_comparison_2017}                                                 & Features Extraction                            & Conversion to grayscale                                               & k-means                                                                           & Thresholding                                                  \\
\hline
\cite{Arya2016}                                                              & Features Extraction                            & Conversion to grayscale, contrast adjustments, convolutional filters, morphological operations                                               & SVM        & Thresholding                                                  \\
\hline
\cite{Sudheesh2016}                                                          & Features Extraction                            & Conversion to grayscale, noise reduction, morphological operations     & SVM                                                                              & Thresholding                                                  \\
\hline
\cite{Toutain2016}                                                           & Features Extraction                            & -                                                                 & -                                                                                & Graph-based                                                   \\
\hline
\cite{Jele2016}                                                              & Features Extraction                            & Dimension reduction                                                    & SVM, ANN                                                                         & Thresholding                                                             \\
\hline
\cite{Dey2017}                                                               & Features Extraction                            & Active contours                                                        & SVM                                                                              & Clustering (k-means)                              \\
\hline
\cite{Taneja2017}                                                            & Features Extraction                            & Noise reduction                                                        & RVM                                                                              & Thresholding                                                             \\
\hline
\cite{Khan22019}                                                             & Features Extraction                            & Conversion to l*a*b*, noise reduction, morphological operations, dimension reduction                                               & SVM, Naïve Bayes     & Thresholding                                                  \\
\hline
\cite{Boecking2019}                                                          & Features Extraction                            & Conversion to HSV, noise reduction, morphological operations, active contours, geometric shape constraints & Random Forest                                & Thresholding, Clustering (k-means)                              \\
\hline
\cite{Lee2018}                                                               & Features Extraction                            & Conversion to grayscale                                               & -                                                                                  & Thresholding                                                  \\
\hline
\cite{Krau2017}                                                              & Features Extraction                            & -                                                                      & Random Forest                                                                     & Thresholding                                                  \\
\hline
\cite{Win2019}                                                               & Features Extraction                            & Conversion to grayscale, noise reduction, contrast adjustments, morphological operations, dimension reduction   & SVM, kNN, Decision Tree, LDA            & Clustering (k-means)                              \\
\hline
\cite{Momenzadeh2018}                                                        & Features Extraction                            & Contrast adjustments                                                  & Decision Tree                                                                     & Thresholding                                                  \\
\hline
\cite{Momenzadeh2017}                                                        & Features Extraction                            & Conversion to l*a*b*, contrast adjustments                            & Decision Tree                                                                     & Clustering (k-means)                             \\
\hline
\cite{Sunny2019}                                                             & Features Extraction                            & -                                                                     & ANN                                                                               & Thresholding                                                             \\
\hline
\cite{GarciaGonzalez2016}                                                    & Features Extraction                            & Noise reduction, dimension reduction                                  & SVM, ANN                                                                          & Thresholding                                                             \\
\hline
\cite{William22019}                                                          & Features Extraction                            & Conversion to grayscale, histogram equalization, noise reduction, geometric shape constraints, dimension reduction  & Fuzzy C-means                       & Trainable Model                                                             \\
\hline
\cite{Bora2017}                                                              & Features Extraction                            & Noise reduction, dimension reduction, morphological operations        & SVM, ANN, Random Forest                                                           & Thresholding                                                             \\
\hline
\cite{Arya2019}                                                              & Features Extraction                            & Conversion to grayscale, noise reduction, contrast adjustments, active contours & SVM, ANN                                                                & Thresholding                                                  \\
\hline
\cite{pmid32308878}                                                          & Detect/Count Cells                                 & Morphological operations                                              & -                                                                                 & Thresholding, Graph-based                                                             \\
\hline
\cite{sharma2018cervical}                                                    & Features Extraction                            & Conversion to grayscale, contrast adjustments, noise reduction        & ANN                                                                               & Thresholding                                                             \\
\hline
\cite{acharya2018segmentation}                                               & Features Extraction                            & Conversion to grayscale, contrast adjustments, histogram equalization, convolutional filters, morphological operations, dimension reduction & Random Forest & Thresholding                                                             \\
\hline
\cite{kashyap2016cervical}                                                   & Features Extraction                            & Conversion to grayscale, convolutional filters, contrast adjustments, dimension reduction & SVM                                                           & Thresholding                                                             \\
\hline
\cite{saha2019prior}                                                         & Features Extraction                            & Conversion to l*a*b*, histogram equalization                          & SVM, kNN, LDA                                                                     & Graph-based                                                             \\
\hline
\cite{mishra2018theoretical}                                                 & Features Extraction                            & -                                                                     & kNN, SVM, ANN                                                                     & Thresholding                                                             \\
\hline
\cite{William2019}                                                           & Features Extraction                            & Conversion to grayscale, histogram equalization, dimension reduction  & Fuzzy C-means                                                                     & Trainable Model                                                             \\
\hline
\cite{Kar2019}                                                               & Features Extraction                            & Geometric shape constraints                                           & ANN (Fuzzy)                                                                       & Clustering (Fuzzy C-means)                                                             \\
\hline
\cite{Diniz2020}                                                             & Segment Overlapping Cells                      & Geometric shape constraints                                           & -                                                                                 & Clustering (DBSCAN, \ac{SLIC} superpixel merging) \\
\hline
\cite{Indrabayu2017}                                                         & Detect/Count Cells                                 & Conversion to HSV, noise reduction, geometric shape constraints       & -                                                                                 & Clustering (Fuzzy C-means)                        \\
\hline
\cite{ragothaman2016unsupervised}                                            & Detect/Count Cells                                 & Geometric shape constraints                                           & -                                                                                 & Clustering (Gaussian mixture model)               \\
\hline
\cite{nisar2017segmentation}                                                 & Segment Overlapping Cells                      & Noise reduction, contrast adjustments, histogram equalization, morphological operations, geometric shape constraints & -                                  & Thresholding \\                                                           
\hline
\caption{Classic segmentation papers details}
\end{longtable}
